Generative Phomosaic with Structure-Aligned and Personalized Diffusion

We present the first generative approach to photomosaic creation. Traditional photomosaic methods rely on a large number of tile images and color-based matching, which limits both diversity and structural consistency. Our generative photomosaic framework synthesizes tile images using diffusion-based generation conditioned on reference images. A low-frequency conditioned diffusion mechanism aligns global structure while preserving prompt-driven details. This generative formulation enables photomosaic composition that is both semantically expressive and structurally coherent, effectively overcoming the fundamental limitations of matching-based approaches. By leveraging few-shot personalized diffusion, our model is able to produce user-specific or stylistically consistent tiles without requiring an extensive collection of images.

==> fig/comparison_plot.tex <==
\begin{subfigure}{0.485\linewidth}
    \centering
    \includegraphics[width=\linewidth]{fig/asset/graph_ssim.jpg}
    \caption{SSIM per Resolution}
    \label{fig:comparison_plot_a}
\end{subfigure}
\hfill
\begin{subfigure}{0.485\linewidth}
    \centering
    \includegraphics[width=\linewidth]{fig/asset/graph_iqa_lpips.jpg}
    \caption{IQA Score vs 1-LPIPS}
    \label{fig:comparison_plot_b}
\end{subfigure}
